When Do Reactive Notebooks Fail to React?

Computational notebooks are convenient for programmers, but can easily become confusing and inconsistent due to the ability to incrementally edit a program that is running. Recent reactive notebook systems, such as Ipyflow, Marimo and Observable, strive to keep notebook state in sync with the current cell code by re-executing a minimal set of cells upon modification. However, each system defines reactivity a different way. Additionally, within any definition, we find simple notebook modifications that can break each system. Overall, these inconsistencies make it difficult for users to construct a mental model of their reactive notebook's implementation. This paper proposes Rex, a fine-grained test suite to discuss and assess reactivity capabilities within reactive notebook systems. We evaluate Rex on three existing reactive notebook systems and classify their failures with the aims of (i) helping programmers understand when reactivity fails and (ii) helping notebook implementations improve.

==> graphs/aliasing_val_swap_figure.tex <==
\begin{figure}[t!]
    \centering
\begin{tikzpicture}[x=0.90pt,y=0.78pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,154); %set diagram left start at 0, and has height of 154

%Shape: Rectangle [id:dp029647321632061185] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 247; blue, 197 }  ,fill opacity=1 ] (76,60) -- (176.5,60) -- (176.5,73.5) -- (76,73.5) -- cycle ;
%Shape: Rectangle [id:dp9348298337110881] 
\draw  [line width = 0.75] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (58.75,57.63) -- (181.5,57.63) -- (181.5,78) -- (58.75,78) -- cycle ;
%Shape: Rectangle [id:dp08385831148785072] 
\draw  [line width=0.75]  (76,41) -- (176.5,41) -- (176.5,54.5) -- (76,54.5) -- cycle ;
%Shape: Rectangle [id:dp8583197935479218] 
\draw  [line width = 0.75] (76,81) -- (176.5,81) -- (176.5,92.5) -- (76,92.5) -- cycle ;
%Shape: Rectangle [id:dp9811960343513771] 
\draw   [line width = 0.75] (58.75,35.25) -- (181.5,35.25) -- (181.5,115) -- (58.75,115) -- cycle ;
%Straight Lines [id:da40710479685999] 
\draw [color={rgb, 255:red, 34; green, 109; blue, 196 }  ,draw opacity=1 ][line width=3]    (58.75,57.63) -- (58.75,78) ;
%Shape: Rectangle [id:dp8836264442223631] 
\draw  [line width=0.75]  (76,60) -- (176.5,60) -- (176.5,73.5) -- (76,73.5) -- cycle ;
%Shape: Rectangle [id:dp3130409575089024] 
\draw   [line width = 0.75] (76,97) -- (176.5,97) -- (176.5,108.5) -- (76,108.5) -- cycle ;
%Shape: Rectangle [id:dp9538423513402873] 
\draw  [line width = 0.75] [draw opacity=0][fill={rgb, 255:red, 251; green, 247; blue, 197 }  ,fill opacity=1 ] (211,60) -- (311.5,60) -- (311.5,73.5) -- (211,73.5) -- cycle ;
%Shape: Rectangle [id:dp1385823275873438] 
\draw [line width = 0.75]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (193.75,57.63) -- (316.5,57.63) -- (316.5,78) -- (193.75,78) -- cycle ;
%Shape: Rectangle [id:dp7099063857042858] 
\draw  [line width=0.75]  (211,41) -- (311.5,41) -- (311.5,54.5) -- (211,54.5) -- cycle ;
%Shape: Rectangle [id:dp313223096966607] 
\draw   [line width = 0.75] (211,81) -- (311.5,81) -- (311.5,92.5) -- (211,92.5) -- cycle ;
%Shape: Rectangle [id:dp5215065926641481] 
\draw   [line width = 0.75] (193.75,35.25) -- (316.5,35.25) -- (316.5,115) -- (193.75,115) -- cycle ;
%Straight Lines [id:da292615010997313] 
\draw [color={rgb, 255:red, 34; green, 109; blue, 196 }  ,draw opacity=1 ][line width=3]    (193.75,57.63) -- (193.75,78) ;
%Shape: Rectangle [id:dp8843152248601257] 
\draw  [line width=0.75]  (211,60) -- (311.5,60) -- (311.5,73.5) -- (211,73.5) -- cycle ;
%Shape: Rectangle [id:dp9227182324559718] 
\draw   [line width = 0.75] (211,97) -- (311.5,97) -- (311.5,108.5) -- (211,108.5) -- cycle ;

% Text Node
\draw (78,44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{pcr}\selectfont \textbf{a = 9}}};
% Text Node
\draw (74,44) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[1]}}};
% Text Node
\draw (79,64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{pcr}\selectfont \textbf{b = 5}}};
% Text Node
\draw (74,64) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[2]}}};
% Text Node
\draw (78,84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{pcr}\selectfont \textbf{a,b = b,a}}};
% Text Node
\draw (74,84) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[3]}}};
% Text Node
\draw (60.75,32.25) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{pcr}\selectfont \textbf{Original Notebook}}};
% Text Node
\draw (195.75,32.25) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{pcr}\selectfont \textbf{Modified Notebook}}};
% Text Node
\draw (78,100) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{pcr}\selectfont \textbf{print("a:", a, "b:", b)}}};
% Text Node
\draw (74,100) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[4]}}};
% Text Node
\draw (213,44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{pcr}\selectfont \textbf{a = 9}}};
% Text Node
\draw (209,44) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[1]}}};
% Text Node
\draw (214,64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{pcr}\selectfont \textbf{b = 8}}};
% Text Node
\draw (209,64) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[2]}}};
% Text Node
\draw (213,84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{pcr}\selectfont \textbf{a,b = b,a}}};
% Text Node
\draw (209,84) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[3]}}};
% Text Node
\draw (213,100) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{pcr}\selectfont \textbf{print("a:", a, "b:", b)}}};
% Text Node
\draw (209,100) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[4]}}};


\end{tikzpicture}
\caption{\textbf{\texttt{aliasing\_val\_swap} Notebook Benchmark:} A benchmark contains an \textit{original notebook} and a \textit{modified notebook}. The modification in this example is highlighted in \hl{yellow}.}
\label{figure:aliasing_val_swap}
\end{figure}

==> graphs/by_modifications.tex <==
% \begin{figure}[t!]
% \centering
% \begin{tabular}{c}

% \hspace{0.65cm}\ref{sharedlegend}
% \\[-0.4em]
% \begin{tikzpicture}
%     [
%       /pgfplots/every axis/.style={
%         title = (A) Direct Assignment, 
%         title style={at={(0.5,0)},anchor=north,yshift=-11, font=\footnotesize}, 
%         height = 3cm,
%         width = 8cm,
%         symbolic x coords={\RRAllFS, \ECGraphShort, \IpyflowES, \Marimo, \Observable},
%         ytick={0, 5, 10, 15, 20}, 
%         legend to name=sharedlegend,
%         legend style={text=black, xshift=5pt, anchor=center, legend columns=3, font=\footnotesize, nodes={anchor=west}},
%         x tick label style={rotate=0,anchor=center, font=\tiny, /tikz/yshift=-3pt},
%         xtick=data,
%         ybar stacked,
%         ymin=0, 
%         ymax=20, 
%         ylabel = {Count},
%         ylabel style={yshift=-16, xshift=-5, font=\footnotesize}, 
%         bar width=14pt,
%         enlarge x limits= 0.15, 
%         nodes near coords,
%         point meta = explicit symbolic,
%         ytick distance=20, 
%         yticklabel style = {font=\footnotesize},
%     }, 
%     ]
%     % Match 
%     \begin{axis}
%         \addplot [fill=MyDarkBlue, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
%         (\RRAllFS,  18)
%         (\ECGraphShort, 18)
%         (\IpyflowES, 18)
%         (\Marimo,  18)
%         (\Observable, 8)
%     };
%     % Don't Match
%     \addplot+[fill = MyPurple, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
%         (\RRAllFS,   0)
%         (\ECGraphShort, 0)
%         (\IpyflowES, 0)
%         (\Marimo,  0)
%         (\Observable, 0)
%     };
%     % UB 
%     \addplot+[fill=MyBeige, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
%         (\RRAllFS,   0)
%         (\ECGraphShort, 0)
%         (\IpyflowES, 0)
%         (\Marimo,  0)
%         (\Observable, 0)
%         };
%     % Error
%     \addplot+[fill=MyDarkBeige, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
%         (\RRAllFS,   0)
%         (\ECGraphShort, 0)
%         (\IpyflowES, 0)
%         (\Marimo,  0)
%         (\Observable, 0)
%     };
%     % NA 
%     \addplot+[pattern = north east lines, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
%         (\RRAllFS,   0)
%         (\ECGraphShort, 0)
%         (\IpyflowES, 0)
%         (\Marimo,  0)
%         (\Observable, 10)
%     };
    
%     \addlegendimage{my legend = MyDarkBlue}
%     \addlegendentry{In-Scope Match}
%     \addlegendimage{my legend = MyPurple}
%     \addlegendentry{Out-of-Scope Caught}
%     \addlegendimage{legendnortheastlines}
%     \addlegendentry{NA}
%     \addlegendimage{my legend = MyDarkBeige}
%     \addlegendentry{In-Scope Mismatch}
%     \addlegendimage{my legend = MyBeige}
%     \addlegendentry{Out-of-Scope Not Caught}
%     \end{axis}

% \end{tikzpicture}

% \\[-0.7em]
% \begin{tikzpicture}
%     [
%     /pgfplots/every axis/.style={
%         title = (B) Reassignment, 
%         title style={at={(0.5,0)},anchor=north,yshift=-11, font=\footnotesize}, 
%         height = 3cm,
%         width = 8cm,
%         symbolic x coords={\RRAllFS, \ECGraphShort, \IpyflowES, \Marimo, \Observable},
%         ytick={0, 5, 10, 15}, 
%         legend style={text=black, xshift=5pt, anchor=center, legend columns=3, font=\footnotesize, nodes={anchor=west}},
%         x tick label style={rotate=0,anchor=center, font=\tiny, /tikz/yshift=-3pt},
%         xtick=data,
%         ybar stacked,
%         ymin=0, 
%         ymax=15, 
%         ylabel = {Count},
%         ylabel style={yshift=-16, xshift=-5, font=\footnotesize}, 
%         bar width=14pt,
%         enlarge x limits= 0.15, 
%         nodes near coords,
%         point meta = explicit symbolic,
%         ytick distance=20, 
%         yticklabel style = {font=\footnotesize},
%     }, 
%     ]
%     % Match 
%     \begin{axis}
%         \addplot [fill=MyDarkBlue, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
%         (\RRAllFS,  14)
%         (\ECGraphShort, 3)
%         (\IpyflowES, 13)
%         (\Marimo,  0)
%         (\Observable, 0)
%     };
%     % Don't Match
%     \addplot+[fill = MyDarkBeige, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
%         (\RRAllFS,   0)
%         (\ECGraphShort, 11)
%         (\IpyflowES, 1)
%         (\Marimo,  0)
%         (\Observable, 0)
%     };
%     % UB 
%     \addplot+[fill=MyBeige, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
%         (\RRAllFS,   0)
%         (\ECGraphShort, 0)
%         (\IpyflowES, 0)
%         (\Marimo,  0)
%         (\Observable, 0)
%         };
%     % Error
%     \addplot+[fill=MyPurple, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
%         (\RRAllFS,   0)
%         (\ECGraphShort, 0)
%         (\IpyflowES, 0)
%         (\Marimo,  14)
%         (\Observable, 14)
%     };
%     \end{axis} 
    

% \end{tikzpicture}
% \\[-0.7em]
% \begin{tikzpicture}
%    [
%     /pgfplots/every axis/.style={
%         title = (C) Mutation, 
%         title style={at={(0.5,0)},anchor=north,yshift=-11, font=\footnotesize}, 
%         height = 3cm,
%         width = 8cm,
%         symbolic x coords={\RRAllFS, \ECGraphShort, \IpyflowES, \Marimo, \Observable},
%         ytick={0, 20, 40, 60}, 
%         legend style={text=black, xshift=5pt, anchor=center, legend columns=3, font=\footnotesize, nodes={anchor=west}},
%         x tick label style={rotate=0,anchor=center, font=\tiny, /tikz/yshift=-3pt},
%         xtick=data,
%         ybar stacked,
%         ymin=0, 
%         ymax=60, 
%         ylabel = {Count},
%         ylabel style={yshift=-16, xshift=-5, font=\footnotesize}, 
%         bar width=14pt,
%         enlarge x limits= 0.15, 
%         nodes near coords,
%         point meta = explicit symbolic,
%         ytick distance=20, 
%         yticklabel style = {font=\footnotesize},
%     }, 
%     ]
%     % Match 
%     \begin{axis}
%         \addplot [fill=MyDarkBlue, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
%         (\RRAllFS,  55)
%         (\ECGraphShort, 22)
%         (\IpyflowES, 35)
%         (\Marimo,  0)
%         (\Observable, 0)
%     };
%     % Don't Match
%     \addplot+[fill = MyDarkBeige, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
%         (\RRAllFS,   0)
%         (\ECGraphShort, 25)
%         (\IpyflowES, 12)
%         (\Marimo,  0)
%         (\Observable, 0)
%     };
%     % UB 
%     \addplot+[fill=MyBeige, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
%         (\RRAllFS,   0)
%         (\ECGraphShort, 8)
%         (\IpyflowES, 8)
%         (\Marimo,  55)
%         (\Observable, 14)
%     };
%     % Error
%     \addplot+[fill=MyPurple, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
%         (\RRAllFS,   0)
%         (\ECGraphShort, 0)
%         (\IpyflowES, 0)
%         (\Marimo,  0)
%         (\Observable, 0)
%     };

%     % NA
%     \addplot+[pattern=north east lines, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
%         (\RRAllFS,   0)
%         (\ECGraphShort, 0)
%         (\IpyflowES, 0)
%         (\Marimo,  0)
%         (\Observable, 41)
%     };
%     \end{axis} 
% \end{tikzpicture}

% \end{tabular}
% \caption{\textbf{Correctness Results By Modification:} Overview of the number of in-scope and out-of-scope benchmarks executed by each service, and whether or not services correctly react to in-scope benchmarks (\textit{in-scope match} vs. \textit{in-scope mismatch}), or alert users of notebook containing out-of-scope features prior to execution for reducing undefined behaviors from reactivity (\textit{out-of-scope caught} vs. \textit{out-of-scope not caught}). For \Observable, 51 benchmarks were marked (NA) for incomparability, file system restrictions, and untranslatable benchmarks from Python libraries.}
% \label{graph:by_modifications}
% \end{figure}

\begin{figure}[t!]
\centering
\begin{tabular}{c}

\hspace{-0.1cm}
\ref{sharedlegend}
\\[-0.3em]
\hspace{-0.3cm}
\begin{tikzpicture}
    [
      /pgfplots/every axis/.style={
        title = (A) Direct Assignment (18), 
        title style={at={(0.3,0)},anchor=north,yshift=-29pt, font=\footnotesize}, 
        height = 3cm,
        width = 3.3cm,
        symbolic x coords={\RRAllFS, \ECGraphShort, \IpyflowES, \Marimo, \Observable},
        ytick={0, 5, 10, 15, 20}, 
        legend to name=sharedlegend,
        legend style={text=black, xshift=5pt, anchor=center, legend columns=3, font=\footnotesize, nodes={anchor=west}},
        x tick label style={
    anchor=north,                     
    yshift=-8pt, 
    xshift=-13pt, 
    rotate=45,
    font=\tiny
},
        xtick=data,
        ybar stacked,
        ymin=0, 
        ymax=20, 
        ylabel = {Count},
        ylabel style={yshift=-16, xshift=-5, font=\footnotesize}, 
        bar width=7pt,
        enlarge x limits= 0.15, 
        nodes near coords,
        point meta = explicit symbolic,
        ytick distance=10, 
        yticklabel style = {font=\tiny},
        tick style={draw=none}
    }, 
    ]
    % Match 
    \begin{axis}
        \addplot [fill=MyDarkBlue, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
        (\RRAllFS,  18)
        (\ECGraphShort, 18)
        (\IpyflowES, 18)
        (\Marimo,  18)
        (\Observable, 8)
    };
    % Don't Match
    \addplot+[fill = MyPurple, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
        (\RRAllFS,   0)
        (\ECGraphShort, 0)
        (\IpyflowES, 0)
        (\Marimo,  0)
        (\Observable, 0)
    };
    % UB 
    \addplot+[fill=MyBeige, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
        (\RRAllFS,   0)
        (\ECGraphShort, 0)
        (\IpyflowES, 0)
        (\Marimo,  0)
        (\Observable, 0)
        };
    % Error
    \addplot+[fill=MyDarkBeige, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
        (\RRAllFS,   0)
        (\ECGraphShort, 0)
        (\IpyflowES, 0)
        (\Marimo,  0)
        (\Observable, 0)
    };
    % NA 
    \addplot+[pattern = north east lines, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
        (\RRAllFS,   0)
        (\ECGraphShort, 0)
        (\IpyflowES, 0)
        (\Marimo,  0)
        (\Observable, 10)
    };
    
    \addlegendimage{my legend = MyDarkBlue}
    \addlegendentry{In-Scope Match}
    \addlegendimage{my legend = MyPurple}
    \addlegendentry{Out-of-Scope Caught}
    \addlegendimage{legendnortheastlines}
    \addlegendentry{NA}
    \addlegendimage{my legend = MyDarkBeige}
    \addlegendentry{In-Scope Mismatch}
    \addlegendimage{my legend = MyBeige}
    \addlegendentry{Out-of-Scope Not Caught}

    
    \end{axis}

\end{tikzpicture}


\begin{tikzpicture}
    [
    /pgfplots/every axis/.style={
        title = (B) Reassignment (14), 
        title style={at={(0.35,0)},anchor=north,yshift=-29pt, font=\footnotesize}, 
        height = 3cm,
        width = 3.3cm,
        symbolic x coords={\RRAllFS, \ECGraphShort, \IpyflowES, \Marimo, \Observable},
        ytick={0, 5, 10, 15}, 
        legend style={text=black, xshift=5pt, anchor=center, legend columns=3, font=\footnotesize, nodes={anchor=west}},
        x tick label style={
    anchor=north,                     
    yshift=-8pt, 
    xshift=-13pt, 
    rotate=45,
    font=\tiny, 
    tick style={draw=none}
},
        xtick=data,
        ybar stacked,
        ymin=0, 
        ymax=15, 
        %ylabel = {Count},
        %ylabel style={yshift=-16, xshift=-5, font=\footnotesize}, 
        bar width=7pt,
        enlarge x limits= 0.15, 
        nodes near coords,
        point meta = explicit symbolic,
        ytick distance=20, 
        yticklabel style = {font=\tiny},
    }, 
    ]
    % Match 
    \begin{axis}
        \addplot [fill=MyDarkBlue, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
        (\RRAllFS,  14)
        (\ECGraphShort, 3)
        (\IpyflowES, 13)
        (\Marimo,  0)
        (\Observable, 0)
    };
    % Don't Match
    \addplot+[fill = MyDarkBeige, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
        (\RRAllFS,   0)
        (\ECGraphShort, 11)
        (\IpyflowES, 1)
        (\Marimo,  0)
        (\Observable, 0)
    };
    % UB 
    \addplot+[fill=MyBeige, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
        (\RRAllFS,   0)
        (\ECGraphShort, 0)
        (\IpyflowES, 0)
        (\Marimo,  0)
        (\Observable, 0)
        };
    % Error
    \addplot+[fill=MyPurple, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
        (\RRAllFS,   0)
        (\ECGraphShort, 0)
        (\IpyflowES, 0)
        (\Marimo,  14)
        (\Observable, 14)
    };
    \end{axis} 
    

\end{tikzpicture}

\begin{tikzpicture}
   [
    /pgfplots/every axis/.style={
        title = (C) Mutation (55), 
        title style={at={(0.35,0)},anchor=north,yshift=-29pt, font=\footnotesize}, 
        height = 3cm,
        width = 3.3cm,
        symbolic x coords={\RRAllFS, \ECGraphShort, \IpyflowES, \Marimo, \Observable},
        ytick={0, 20, 40, 60}, 
        legend style={text=black, xshift=5pt, anchor=center, legend columns=3, font=\footnotesize, nodes={anchor=west}},
        x tick label style={
    anchor=north,                     
    yshift=-8pt, 
    xshift=-13pt, 
    rotate=45,
    font=\tiny, 
    tick style={draw=none}
},
        xtick=data,
        ybar stacked,
        ymin=0, 
        ymax=60, 
        %ylabel = {Count},
        %ylabel style={yshift=-16, xshift=-5, font=\footnotesize}, 
        bar width=7pt,
        enlarge x limits= 0.15, 
        nodes near coords,
        point meta = explicit symbolic,
        ytick distance=20, 
        yticklabel style = {font=\tiny},
    }, 
    ]
    % Match 
    \begin{axis}
        \addplot [fill=MyDarkBlue, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
        (\RRAllFS,  55)
        (\ECGraphShort, 22)
        (\IpyflowES, 34)
        (\Marimo,  0)
        (\Observable, 0)
    };
    % Don't Match
     % change: 
    \addplot+[fill = MyDarkBeige, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
        (\RRAllFS,   0)
        (\ECGraphShort, 23)
        (\IpyflowES, 11)
        (\Marimo,  0)
        (\Observable, 0)
    };
    % UB 
    \addplot+[fill=MyBeige, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
        (\RRAllFS,   0)
        (\ECGraphShort, 10)
        (\IpyflowES, 9)
        (\Marimo,  55)
        (\Observable, 14)
    };
    % Error
    \addplot+[fill=MyPurple, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
        (\RRAllFS,   0)
        (\ECGraphShort, 0)
        (\IpyflowES, 0)
        (\Marimo,  0)
        (\Observable, 0)
    };

    % NA
    \addplot+[pattern=north east lines, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
        (\RRAllFS,   0)
        (\ECGraphShort, 0)
        (\IpyflowES, 0)
        (\Marimo,  0)
        (\Observable, 41)
    };

    % Ipyflow out of scope but happens to do the right hting
    \addplot+[fill=MyDarkBlue, pattern=north east lines, draw = black, forget plot, font=\tiny, node near coord style={xshift=-13.5pt, yshift=-1.2pt}] coordinates {
        (\RRAllFS,   0)
        (\ECGraphShort, 0)
        (\IpyflowES, 1)
        (\Marimo,  0)
        (\Observable, 0)
    };
    \end{axis} 
\end{tikzpicture}

\end{tabular}
\caption{\textbf{Correctness:} Behavior upon modification for in-scope features (\textit{in-scope match} vs. \textit{in-scope mismatch}) and out-of-scope features (\textit{out-of-scope caught} vs. \textit{out-of-scope not caught}). 51 benchmarks were not comparable (NA) with Javascript-only \Observable due to, e.g., untranslatable Python libraries.}
\label{graph:by_modifications}
\end{figure}



==> graphs/intro_fig_new.tex <==
\begin{figure}[t!]
    \centering   
    \vspace{5pt}
    
\resizebox{\linewidth}{!}{%
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1.4pt,y=0.85pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,301); %set diagram left start at 0, and has height of 301

%Shape: Rectangle [id:dp415879293501058] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (40.07,168.77) -- (140.57,168.77) -- (140.57,181.2) -- (40.07,181.2) -- cycle ;
%Shape: Rectangle [id:dp49642056647865807] 
\draw   (39.73,200.77) -- (140.23,200.77) -- (140.23,212.27) -- (39.73,212.27) -- cycle ;
%Shape: Rectangle [id:dp03298927707428745] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (39.73,184.1) -- (140.23,184.1) -- (140.23,197.77) -- (39.73,197.77) -- cycle ;
%Shape: Rectangle [id:dp8364648377867343] 
\draw  [color={rgb, 255:red, 228; green, 228; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 228; green, 228; blue, 228 }  ,fill opacity=1 ] (39.33,230.27) -- (140.23,230.27) -- (140.23,245.77) -- (39.33,245.77) -- cycle ;
%Shape: Rectangle [id:dp9916492866171192] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (39.73,216.77) -- (140.23,216.77) -- (140.23,230.27) -- (39.73,230.27) -- cycle ;
%Shape: Rectangle [id:dp6850549600237897] 
\draw   (22.04,163.6) -- (146.2,163.6) -- (146.2,247.87) -- (22.04,247.87) -- cycle ;
%Shape: Rectangle [id:dp015280046227790334] 
\draw  [line width=0.75]  (40.07,28.27) -- (140.57,28.27) -- (140.57,40.7) -- (40.07,40.7) -- cycle ;
%Shape: Rectangle [id:dp7229112487516989] 
\draw   (39.73,60.27) -- (140.23,60.27) -- (140.23,71.77) -- (39.73,71.77) -- cycle ;
%Shape: Rectangle [id:dp9705102753556741] 
\draw  [line width=0.75]  (39.73,43.6) -- (140.23,43.6) -- (140.23,57.27) -- (39.73,57.27) -- cycle ;
%Shape: Rectangle [id:dp9348867750804252] 
\draw  [color={rgb, 255:red, 228; green, 228; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 228; green, 228; blue, 228 }  ,fill opacity=1 ] (39.33,89.77) -- (140.23,89.77) -- (140.23,105.27) -- (39.33,105.27) -- cycle ;
%Shape: Rectangle [id:dp7530368379683513] 
\draw   (39.73,76.27) -- (140.23,76.27) -- (140.23,89.77) -- (39.73,89.77) -- cycle ;
%Shape: Rectangle [id:dp9094212983554436] 
\draw   (22.04,23.6) -- (146.2,23.6) -- (146.2,107.37) -- (22.04,107.37) -- cycle ;
%Shape: Rectangle [id:dp21619679001816028] 
\draw  [line width=0.75]  (179.47,28.88) -- (279.97,28.88) -- (279.97,41.32) -- (179.47,41.32) -- cycle ;
%Shape: Rectangle [id:dp7393463118111945] 
\draw   (179.14,74.88) -- (279.64,74.88) -- (279.64,86.38) -- (179.14,86.38) -- cycle ;
%Shape: Rectangle [id:dp7297225225815802] 
\draw   (179.14,90.88) -- (279.64,90.88) -- (279.64,104.38) -- (179.14,104.38) -- cycle ;
%Shape: Rectangle [id:dp3477859937162857] 
\draw   (161.45,23.6) -- (285.61,23.6) -- (285.61,107.98) -- (161.45,107.98) -- cycle ;
%Shape: Rectangle [id:dp47874982342307315] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (162.42,43.29) -- (285.17,43.29) -- (285.17,71.33) -- (162.42,71.33) -- cycle ;
%Straight Lines [id:da21552754410931008] 
\draw [color={rgb, 255:red, 34; green, 109; blue, 196 }  ,draw opacity=1 ][line width=3]    (162.42,43.29) -- (162.42,55) -- (162.42,71.33) ;
%Shape: Rectangle [id:dp40494420101779527] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (179.93,46.33) -- (280.43,46.33) -- (280.43,68.67) -- (179.93,68.67) -- cycle ;
%Shape: Rectangle [id:dp5574462256379291] 
\draw  [line width=0.75]  (179.07,167.93) -- (279.57,167.93) -- (279.57,180.37) -- (179.07,180.37) -- cycle ;
%Shape: Rectangle [id:dp38599438024962973] 
\draw   (178.73,199.93) -- (279.23,199.93) -- (279.23,211.43) -- (178.73,211.43) -- cycle ;
%Shape: Rectangle [id:dp07734310611155226] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (178.73,183.27) -- (279.23,183.27) -- (279.23,196.93) -- (178.73,196.93) -- cycle ;
%Shape: Rectangle [id:dp5364657604544587] 
\draw  [color={rgb, 255:red, 228; green, 228; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 228; green, 228; blue, 228 }  ,fill opacity=1 ] (178.33,229.43) -- (279.23,229.43) -- (279.23,244.93) -- (178.33,244.93) -- cycle ;
%Shape: Rectangle [id:dp39221453617476676] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (178.73,215.93) -- (279.23,215.93) -- (279.23,229.43) -- (178.73,229.43) -- cycle ;
%Shape: Rectangle [id:dp7702361531914821] 
\draw   (161.04,163.6) -- (285.2,163.6) -- (285.2,247.03) -- (161.04,247.03) -- cycle ;
%Shape: Grid [id:dp8043447046943718] 
\draw  [draw opacity=0] (13.2,6.84) -- (293.2,6.84) -- (293.2,296.84) -- (13.2,286.84) -- cycle ; \draw   (153.2,6.84) -- (153.2,296.84) ; \draw   (13.2,146.84) -- (293.2,146.84) ; \draw   (13.2,6.84) -- (293.2,6.84) -- (293.2,296.84) -- (13.2,296.84) -- cycle ;

% Text Node
\draw    (140.32,6.84) -- (153.32,6.84) -- (153.32,18.84) -- (140.32,18.84) -- cycle  ;
\draw (144.82,10.84) node [anchor=north] [inner sep=0pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{ 1}}};
% Text Node
\draw    (280.32,6.84) -- (293.32,6.84) -- (293.32,18.84) -- (280.32,18.84) -- cycle  ;
\draw (284.82,10.84) node [anchor=north] [inner sep=0pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{ 2}}};
% Text Node
\draw (24.04,110.37) node [anchor=north west, text width=165pt, inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{A user executes the entire notebook, realizing they appended '1' to the wrong list in the dictionary.}}};
% Text Node
\draw (42.07,31.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{x = \{'a': [ ], 'b': [ ]\}}}};
% Text Node
\draw (38.07,29.77) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[1]}}};
% Text Node
\draw (41.73,49.85) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{x['a'].append(1)}}};
% Text Node
\draw (37.73,47.1) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[2]}}};
% Text Node
\draw (41.73,63.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{z = 123}}};
% Text Node
\draw (37.73,63.77) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[3]}}};
% Text Node
\draw (41.73,79.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{print(x, z)}}};
% Text Node
\draw (37.73,79.77) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[4]}}};
% Text Node
\draw (43.05,98.53) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\fontfamily{pcr}\selectfont \textbf{\{'a': [1], 'b': []\} 123}}};
% Text Node
\draw (181.47,31.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{x = \{'a': [ ], 'b': [ ]\}}}};
% Text Node
\draw (177.47,30.38) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[1]}}};
% Text Node
\draw (181.14,77.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{z = 123}}};
% Text Node
\draw (177.14,76.38) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[3]}}};
% Text Node
\draw (181.14,93.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{print(x, z)}}};
% Text Node
\draw (177.14,92.38) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[4]}}};
% Text Node
\draw (162.45,110.98) node [anchor=north west, text width=165pt, inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{The user modifies the second cell in response.}}};
% Text Node
\draw (177.67,47.17) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[2]}}};
% Text Node
\draw (182.6,48.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.61,0.61,0.61}{\st{x['a'].append(1)}}}}\\[-2pt]{\fontfamily{pcr}\selectfont \textbf{x['b'].append(1)}}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (107.2,146.79) -- (153.2,146.79) -- (153.2,158.79) -- (107.2,158.79) -- cycle  ;
\draw (130.2,152.79) node [inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\fontfamily{pcr}\selectfont \textbf{Expected}}};
% Text Node
\draw (38.07,171.27) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[5]}}};
% Text Node
\draw (37.73,186.6) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 248; green, 158; blue, 6 }  ,opacity=1 ] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[6]}}};
% Text Node
\draw (37.73,203.27) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 248; green, 158; blue, 6 }  ,opacity=1 ] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[3]}}};
% Text Node
\draw (37.73,219.27) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 248; green, 158; blue, 6 }  ,opacity=1 ] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[7]}}};
% Text Node
\draw (22.04,250.87) node [anchor=north west, text width=165pt, inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{The user expects the notebook's reactivity system to re-execute the first, second (modified), and last cell.}}};
% Text Node
\draw (42.07,171.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{x = \{'a': [ ], 'b': [ ]\}}}};
% Text Node
\draw (41.73,190.35) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{x['b'].append(1)}}};
% Text Node
\draw (41.73,203.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{z = 123}}};
% Text Node
\draw (41.73,219.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{print(x, z)}}};
% Text Node
\draw (41.05,238.03) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\fontfamily{pcr}\selectfont \textbf{\{'a': [ ], 'b': [1]\} 123}}};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 145; blue, 145 }  ,fill opacity=1 ]  (247.2,146.79) -- (293.2,146.79) -- (293.2,158.79) -- (247.2,158.79) -- cycle  ;
\draw (270.2,152.79) node  [font=\footnotesize] [align=center] {{\fontfamily{pcr}\selectfont \textbf{Reality}}};
% Text Node
\draw (177.07,169.43) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[1]}}};
% Text Node
\draw (176.73,184.77) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 248; green, 158; blue, 6 }  ,opacity=1 ] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[5]}}};
% Text Node
\draw (176.73,201.43) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 248; green, 158; blue, 6 }  ,opacity=1 ] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[3]}}};
% Text Node
\draw (176.73,217.43) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 248; green, 158; blue, 6 }  ,opacity=1 ] [align=left] {{\fontfamily{pcr}\selectfont \textbf{[6]}}};
% Text Node
\draw (163.04,250.03) node [anchor=north west, text width=165pt, inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{However, the system executed the second (modified) and last cells. This \textit{\textcolor[rgb]{0.82,0.01,0.11}{does not}} produce the output the user expects...}}};
% Text Node
\draw (181.07,170.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{x = \{'a': [ ], 'b': [ ]\}}}};
% Text Node
\draw (180.73,189.52) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{x['b'].append(1)}}};
% Text Node
\draw (180.73,202.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{z = 123}}};
% Text Node
\draw (180.73,218.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont \textbf{print(x, z)}}};
% Text Node
\draw (228.78,237.18) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\fontfamily{pcr}\selectfont \textbf{\{'a': [1], 'b': [1]\} 123}}};

\end{tikzpicture}%
}
    \vspace{2pt} % Trims excess whitespace below the figure before the caption
    \caption{\textbf{Notebook Reactivity Today:} Current notebook implementations which offer reactivity \textit{do not} react in a consistent, predictable manner, leading to potential confusion for users who depend on reactivity to manage complex notebook state.}
    \label{fig:intro-fig}
    \vspace{-10pt} % Trims excess whitespace below the caption
    
\end{figure}

==> graphs/realworld-table.tex <==
%\begin{figure}[t!]
%\centering
%\begin{tabular}{c}
%
%\begin{tikzpicture}
%    [
%      /pgfplots/every axis/.style={
%        title = (A) Direct Assignment,
%        title style={at={(0.3,0)},anchor=north,yshift=-29pt, font=\footnotesize},
%        height = 3cm,
%        width = 3.3cm,
%        symbolic x coords={\RRAllFS, \ECGraphShort, \IpyflowES},
%        ytick={1, 2, 3, 4, 5},
%        x tick label style={
%            anchor=north,
%            yshift=-5pt,
%            xshift=-13pt,
%            rotate=45,
%            font=\tiny
%        },
%        xtick=data,
%        ybar,
%        bar shift=0pt,
%        ymin=0.75,
%        ymax=5,
%        ylabel = {Rerun Ratio},
%        ylabel style={yshift=-16, xshift=-2, font=\footnotesize},
%        bar width=9pt,
%        enlarge x limits=0.6,
%        ytick distance=1,
%        yticklabel style = {font=\tiny},
%        tick style={draw=none}
%    },
%    ]
%    \begin{axis}
%        \addplot [fill=MyDarkBlue, draw=black, forget plot] coordinates {
%            (\RRAllFS,  3.8)
%            (\ECGraphShort, 2.3)
%            (\IpyflowES, 2.6)
%        };
%        % \addplot [fill=white, draw=black, forget plot] coordinates {
%        %     (\ECGraphShort, 4)
%        % };
%    \end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%    [
%    /pgfplots/every axis/.style={
%        title = (B) Reassignment,
%        title style={at={(0.35,0)},anchor=north,yshift=-29pt, font=\footnotesize},
%        height = 3cm,
%        width = 3.3cm,
%        symbolic x coords={\RRAllFS, \ECGraphShort, \IpyflowES},
%        ytick={1, 5, 10, 15},
%        x tick label style={
%            anchor=north,
%            yshift=-5pt,
%            xshift=-13pt,
%            rotate=45,
%            font=\tiny,
%            tick style={draw=none}
%        },
%        xtick=data,
%        ybar,
%        bar shift=0pt,
%        ymin=0.75,
%        ymax=15,
%        bar width=9pt,
%        enlarge x limits=0.6,
%        ytick distance=5,
%        yticklabel style = {font=\tiny},
%        tick style={draw=none}
%    },
%    ]
%    \begin{axis}
%        \addplot [fill=MyDarkBlue, draw=black, forget plot] coordinates {
%            (\RRAllFS,  12.0)
%            (\ECGraphShort, 7)
%            (\IpyflowES, 10.0)
%        };
%    \end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%   [
%    /pgfplots/every axis/.style={
%        title = (C) Mutation,
%        title style={at={(0.35,0)},anchor=north,yshift=-29pt, font=\footnotesize},
%        height = 3cm,
%        width = 3.3cm,
%        symbolic x coords={\RRAllFS, \ECGraphShort, \IpyflowES},
%        ytick={1, 2, 3, 4, 5},
%        x tick label style={
%            anchor=north,
%            yshift=-5pt,
%            xshift=-13pt,
%            rotate=45,
%            font=\tiny,
%            tick style={draw=none}
%        },
%        xtick=data,
%        ybar,
%        bar shift=0pt,
%        ymin=0.75,
%        ymax=5,
%        bar width=9pt,
%        enlarge x limits=0.6,
%        ytick distance=1,
%        yticklabel style = {font=\tiny},
%        tick style={draw=none}
%    },
%    ]
%    \begin{axis}
%        % rerun-all: avg over all 22 (19 mutation + 3 file IO)
%        % ipyflow: avg over 14 matching mutations only
%        \addplot [fill=MyDarkBlue, draw=black, forget plot] coordinates {
%            (\RRAllFS,  3.6)
%            (\ECGraphShort, 2.0)
%            (\IpyflowES, 3.3)
%        };
%    \end{axis}
%\end{tikzpicture}
%
%\end{tabular}
%\caption{\textbf{Realworld In-Scope Rerun Ratios:} Average rerun ratios for all in-scope and matching modifications across three systems. The minimal expected rerun set $C_{E}$ was 0 for the single reassignment test case, and for transparency, graph B plots the raw number of cells executed by the system ($C_{sys}$) instead.}
%\label{graph:realworld_rerun_ratio}
%\end{figure}
\begin{table}
\caption{\textbf{Realworld In-Scope Rerun Ratios:} Average rerun ratios for all in-scope and matching modifications across three systems. }
%The minimal expected rerun set $C_{E}$ was 0 for the single reassignment test case, and for transparency, graph B plots the raw number of cells executed by the system ($C_{sys}$) instead.}
\label{tab:realworld_rerun_ratio}
\footnotesize
    \begin{tabular}{rl}
        \toprule
        \textbf{System} & \textbf{Rerun Ratio} \\
        \midrule
        \textbf{\RRAllFS} & 3.30 \\
        \textbf{\EC} & 2.30 \\
        \textbf{\Ipyflow} & 2.80 \\
        \bottomrule
    \end{tabular}
    %\begin{tabular}{lcccc}
    %    \toprule
    %    \textbf{\RRAllFS} & \textbf{\EC} & \textbf{\Ipyflow} \\
    %    \midrule
    %    3.30 &	2.30 & 2.80 \\
    %    \bottomrule
    %\end{tabular}
\end{table}

==> graphs/realworld_correctness.tex <==
% \begin{figure}[t!]
% \centering
% \begin{tabular}{c}

% \hspace{0.7cm}\ref{sharedlegendRW}
% \\[-0.3em]
% \begin{tikzpicture}
%     [
%       /pgfplots/every axis/.style={
%         title = (A) Direct Assignment,
%         title style={at={(0.3,0)},anchor=north,yshift=-29pt, font=\footnotesize},
%         height = 3cm,
%         width = 3.3cm,
%         symbolic x coords={\RRAllFS, \ECGraphShort, \IpyflowES},
%         ytick={0, 5, 10, 15, 20},
%         legend to name=sharedlegendRW,
%         legend style={text=black, xshift=5pt, anchor=center, legend columns=2, font=\footnotesize, nodes={anchor=west}},
%         x tick label style={
%             anchor=north,
%             yshift=-8pt,
%             xshift=-13pt,
%             rotate=45,
%             font=\tiny
%         },
%         xtick=data,
%         ybar stacked,
%         ymin=0,
%         ymax=15,
%         ylabel = {Count},
%         ylabel style={yshift=-16, xshift=-5, font=\footnotesize},
%         bar width=9pt,
%         enlarge x limits= 0.2,
%         ytick distance=5,
%         yticklabel style = {font=\tiny},
%         tick style={draw=none}
%     },
%     ]
%     \begin{axis}
%         \addplot [fill=MyDarkBlue, draw=black, forget plot] coordinates {
%             (\RRAllFS, 12) (\ECGraphShort, 12) (\IpyflowES, 12)
%         };
%         \addplot+[fill=MyDarkBeige, draw=black, forget plot] coordinates {
%             (\RRAllFS, 0) (\ECGraphShort, 0) (\IpyflowES, 0)
%         };
%         \addplot+[fill=MyBeige, draw=black, forget plot] coordinates {
%             (\RRAllFS, 0) (\ECGraphShort, 0) (\IpyflowES, 0)
%         };
%     \addlegendimage{my legend = MyDarkBlue}
%     \addlegendentry{In-Scope Match}
%     \addlegendimage{my legend = MyDarkBeige}
%     \addlegendentry{In-Scope Mismatch}
%     \addlegendimage{my legend = MyBeige}
%     \addlegendentry{Out-of-Scope Not Caught}
%     % \addlegendimage{my legend = white}
%     % \addlegendentry{Placeholder}
%     \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
%     [
%     /pgfplots/every axis/.style={
%         title = (B) Reassignment,
%         title style={at={(0.35,0)},anchor=north,yshift=-29pt, font=\footnotesize},
%         height = 3cm,
%         width = 3.3cm,
%         symbolic x coords={\RRAllFS, \ECGraphShort, \IpyflowES},
%         ytick={0, 1},
%         x tick label style={
%             anchor=north,
%             yshift=-8pt,
%             xshift=-13pt,
%             rotate=45,
%             font=\tiny,
%         },
%         xtick=data,
%         ybar stacked,
%         ymin=0,
%         ymax=5,
%         bar width=9pt,
%         enlarge x limits= 0.2,
%         ytick distance=5,
%         yticklabel style = {font=\tiny},
%         tick style={draw=none}
%     },
%     ]
%     \begin{axis}
%         \addplot [fill=MyDarkBlue, draw=black, forget plot] coordinates {
%             (\RRAllFS, 1) (\ECGraphShort, 1) (\IpyflowES, 1)
%         };
%         \addplot+[fill=MyDarkBeige, draw=black, forget plot] coordinates {
%             (\RRAllFS, 0) (\ECGraphShort, 0) (\IpyflowES, 0)
%         };
%         \addplot+[fill=MyBeige, draw=black, forget plot] coordinates {
%             (\RRAllFS, 0) (\ECGraphShort, 0) (\IpyflowES, 0)
%         };
%     \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
%    [
%     /pgfplots/every axis/.style={
%         title = (C) Mutation,
%         title style={at={(0.35,0)},anchor=north,yshift=-29pt, font=\footnotesize},
%         height = 3cm,
%         width = 3.3cm,
%         symbolic x coords={\RRAllFS, \ECGraphShort, \IpyflowES},
%         ytick={0, 5, 10, 15, 20, 25, 30},
%         x tick label style={
%             anchor=north,
%             yshift=-8pt,
%             xshift=-13pt,
%             rotate=45,
%             font=\tiny,
%         },
%         xtick=data,
%         ybar stacked,
%         ymin=0,
%         ymax=30,
%         bar width=9pt,
%         enlarge x limits= 0.2,
%         ytick distance=5,
%         yticklabel style = {font=\tiny},
%         tick style={draw=none}
%     },
%     ]
%     \begin{axis}
%         \addplot [fill=MyDarkBlue, draw=black, forget plot] coordinates {
%             (\RRAllFS, 25) (\ECGraphShort, 20) (\IpyflowES, 17)
%         };
%         \addplot+[fill=MyDarkBeige, draw=black, forget plot] coordinates {
%             (\RRAllFS, 0) (\ECGraphShort, 5) (\IpyflowES, 5)
%         };
%         \addplot+[fill=MyBeige, draw=black, forget plot] coordinates {
%             (\RRAllFS, 0) (\ECGraphShort, 0) (\IpyflowES, 3)
%         };
%     \end{axis}
% \end{tikzpicture}

% \end{tabular}
% \caption{\textbf{Realworld Correctness Results By Modification Type:} Benchmark counts for \RRAllFS, \ECGraphShort, and \IpyflowES across modification categories. \yuchen{current mutation graph contains mutation + file sys mod}}
% \label{graph:by_modifications_realworld}
% \end{figure}
\begin{figure}[t!]
\centering
\begin{tabular}{c}

%\hspace{0.7cm}
\ref{sharedlegendRW}
\\[-0.3em]
\hspace{-10pt}
\begin{tikzpicture}
    [
      /pgfplots/every axis/.style={
        title = (A) Direct Assignment (12),
        title style={at={(0.3,0)},anchor=north,yshift=-29pt, font=\footnotesize},
        height = 3cm,
        width = 3.3cm,
        symbolic x coords={\RRAllFS, \ECGraphShort, \IpyflowES},
        ytick={0, 5, 10, 12},
        legend to name=sharedlegendRW,
        legend style={text=black, xshift=5pt, anchor=center, legend columns=2, font=\footnotesize, nodes={anchor=west}},
        x tick label style={
            anchor=north,
            yshift=-8pt,
            xshift=-13pt,
            rotate=45,
            font=\tiny
        },
        xtick=data,
        ybar stacked,
        ymin=0,
        ymax=12,
        ylabel = {Count},
        ylabel style={yshift=-16, xshift=-5, font=\footnotesize},
        bar width=9pt,
        enlarge x limits= 0.2,
        ytick distance=5,
        yticklabel style = {font=\tiny},
        tick style={draw=none},
        axis x line*=bottom,
        axis y line*=left
    },
    ]
    \begin{axis}
        \addplot [fill=MyDarkBlue, draw=black, forget plot] coordinates {
            (\RRAllFS, 12) (\ECGraphShort, 11) (\IpyflowES, 12)
        };
        \addplot+[fill=MyDarkBeige, draw=black, forget plot] coordinates {
            (\RRAllFS, 0) (\ECGraphShort, 1) (\IpyflowES, 0)
        };
        \addplot+[fill=MyBeige, draw=black, forget plot] coordinates {
            (\RRAllFS, 0) (\ECGraphShort, 0) (\IpyflowES, 0)
        };
    \addlegendimage{my legend = MyDarkBlue}
    \addlegendentry{In-Scope Match}
    \addlegendimage{my legend = MyDarkBeige}
    \addlegendentry{In-Scope Mismatch}
    \addlegendimage{my legend = MyPurple}
    \addlegendentry{Out-of-Scope Caught}
    \addlegendimage{my legend = MyBeige}
    \addlegendentry{Out-of-Scope Not Caught}
    \addlegendimage{legendnortheastlines}
    \addlegendentry{Out-of-Scope Correct (RNG + Files)}
    % \addlegendimage{my legend = white}
    % \addlegendentry{Placeholder}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    [
    /pgfplots/every axis/.style={
        title = (B) Reassignment (1),
        title style={at={(0.35,0)},anchor=north,yshift=-29pt, font=\footnotesize},
        height = 3cm,
        width = 3.3cm,
        symbolic x coords={\RRAllFS, \ECGraphShort, \IpyflowES},
        ytick={0, 1},
        x tick label style={
            anchor=north,
            yshift=-8pt,
            xshift=-13pt,
            rotate=45,
            font=\tiny,
        },
        xtick=data,
        ybar stacked,
        ymin=0,
        ymax=1,
        bar width=9pt,
        enlarge x limits= 0.2,
        ytick distance=1,
        yticklabel style = {font=\tiny},
        tick style={draw=none},
        axis x line*=bottom,
        axis y line*=left
    },
    ]
    \begin{axis}
        \addplot [fill=MyDarkBlue, draw=black, forget plot] coordinates {
            (\RRAllFS, 1) (\ECGraphShort, 1) (\IpyflowES, 1)
        };
        \addplot+[fill=MyDarkBeige, draw=black, forget plot] coordinates {
            (\RRAllFS, 0) (\ECGraphShort, 0) (\IpyflowES, 0)
        };
        \addplot+[fill=MyBeige, draw=black, forget plot] coordinates {
            (\RRAllFS, 0) (\ECGraphShort, 0) (\IpyflowES, 0)
        };
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
   [
    /pgfplots/every axis/.style={
        title = (C) Mutation (25),
        title style={at={(0.35,0)},anchor=north,yshift=-29pt, font=\footnotesize},
        height = 3cm,
        width = 3.3cm,
        symbolic x coords={\RRAllFS, \ECGraphShort, \IpyflowES},
        ytick={0, 5, 10, 15, 20, 25},
        x tick label style={
            anchor=north,
            yshift=-8pt,
            xshift=-13pt,
            rotate=45,
            font=\tiny,
        },
        xtick=data,
        ybar stacked,
        ymin=0,
        ymax=25,
        bar width=9pt,
        enlarge x limits= 0.2,
        ytick distance=5,
        yticklabel style = {font=\tiny},
        tick style={draw=none},
        axis x line*=bottom,
        axis y line*=left
    },
    ]
    \begin{axis}
        \addplot [fill=MyDarkBlue, draw=black, forget plot] coordinates {
            (\RRAllFS, 25) (\ECGraphShort, 17) (\IpyflowES, 16)
        };
        \addplot+[fill=MyDarkBeige, draw=black, forget plot] coordinates {
            (\RRAllFS, 0) (\ECGraphShort, 3) (\IpyflowES, 4)
        };
        \addplot+[fill=MyBeige, draw=black, forget plot] coordinates {
            (\RRAllFS, 0) (\ECGraphShort, 1) (\IpyflowES, 4)
        };
        \addplot+[fill=MyDarkBlue,pattern=north east lines, draw=black, forget plot] coordinates {
            (\RRAllFS, 0) (\ECGraphShort, 4) (\IpyflowES, 1)
        };
    \end{axis}
\end{tikzpicture}

\end{tabular}
% \caption{\textbf{Realworld Correctness Results By Modification Type:} Benchmark counts for \RRAllFS, \ECGraphShort, and \IpyflowES across modification categories. \yuchen{current mutation graph contains mutation + file sys mod}}
\caption{\textbf{Real world Correctness Results By Modification,} 
% Overview of soundness on realworld notebooks across reactive notebook systems to show successful detections (\textit{In-Scope Match}), incorrect tracking interpretations (\textit{In-Scope Mismatch}), and undetected behavior outside tool design limits (\textit{Out-of-Scope Not Caught}).
% 
partitioned by whether systems correctly react to in-scope benchmarks (\textit{in-scope match} vs. \textit{in-scope mismatch}), or detect and alert users of out-of-scope features prior to execution to reduce undefined behaviors from reactivity (\textit{out-of-scope caught} vs. \textit{out-of-scope not caught}).}
\label{graph:by_modifications_realworld}
\vspace{-10pt}
\end{figure}

==> graphs/realworld_wasted_time.tex <==
% \begin{figure}[t!]
% \centering
% \begin{tikzpicture}
%     \begin{axis}[
%         height = 5cm,
%         width = \linewidth,
%         xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
%         xticklabels={explore\_siren, complexity\_analysis, llm-elicited-priors, lpips, forecasting-gmm, device\_review, QuEST-mse-fitting, GGAE-public, auc\_tables, flu\_vaccine, ioi-attack, QuEST-flops},
%         x tick label style={
%             anchor=north,
%             yshift=-20pt,
%             xshift=-7pt,
%             rotate=90,
%             font=\tiny
%         },
%         ybar,
%         bar width=9pt,
%         ymin=-5,
%         ymax=100,
%         ylabel = {Average Wasted Time Ratio (\%)},
%         ylabel style={font=\footnotesize, yshift=-5pt},
%         xmin=0,
%         xmax=12.5,
%         ytick distance=20,
%         yticklabel style = {font=\tiny},
%         tick style={draw=none},
%         % Add nodes near coords styling here
%         nodes near coords,
%         nodes near coords align={vertical},
%         every node near coord/.append style={
%             font=\tiny, 
%             yshift=2pt,
%             color=black
%         }
%     ]
%         \draw[dashed] (axis cs:0,0) -- (axis cs:12.5,0);
        
%         % The text in the brackets [ ] is the custom label for the seconds
%         \addplot [fill=MyDarkBlue, draw=black, point meta=explicit symbolic] coordinates {
%             (1, 84.9) [1501s]
%             (2, 76.2) [1.1s]
%             (3, 74.7) [11.7s]
%             (4, 70.4) [11.4s]
%             (5, 59.4) [1753.6s]
%             (6, 41.7) [0.2s]
%             (7, 33.3) [6.3s]
%             (8, 11.5) [1.2s]
%             (9, 0) [0s]
%             (10, 0) [0s]
%             (11, 0) [0s]
%             (12, 0) [0s]
%         };
%     \end{axis}
% \end{tikzpicture}
% \caption{Average wasted time ratio (\%) and absolute wasted time (s) across realworld benchmarks.}
% \label{graph:wasted_time_ratio}
% \end{figure}

\begin{figure}[t!]
\centering
\begin{tikzpicture}
    % --- BOTTOM AXIS (Small Values) ---
    \begin{axis}[
        ybar,
        bar width=9pt,
        width=6.5cm,
        height=1cm,
        ymin=0,
        ymax=15,
        scale only axis,
        axis x line*=bottom,
        axis y line*=left,
        % xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
        % xticklabels={forecasting-gmm, explore\_siren, llm-elicited-priors, lpips, QuEST-mse-fitting, GGAE-public, complexity\_analysis, device\_review, auc\_tables, flu\_vaccine, ioi-attack, QuEST-flops},
        xtick={1, 2, 3, 4, 5, 6, 7, 8},
        xticklabels={forecasting-gmm, explore\_siren, llm-elicited-priors, lpips, QuEST-mse-fitting, GGAE-public, complexity\_analysis, device\_review},
        x tick label style={
            anchor=north,
            yshift=-10pt,
            xshift=-18pt,
            rotate=45,
            font=\tiny
        },
        xmin=0,
        xmax=9,
        ytick={0, 5, 10, 15},
        yticklabel style = {font=\tiny},
        tick style={draw=none},
        ylabel = {Average Wasted Time (s)},
        ylabel style={font=\footnotesize, yshift=-0.3cm, xshift=0.5cm}, % Shift up to center across both axes
        name=bottomaxis
    ]
        \draw[dashed] (axis cs:0,0) -- (axis cs:12.5,0);
        
        \addplot [fill=MyDarkBlue, draw=black] coordinates {
            (1, 1753.6)
            (2, 1501)
            (3, 11.7)
            (4, 11.4)
            (5, 6.3)
            (6, 1.2)
            (7, 1.1)
            (8, 0.2)
            % (9, 0)
            % (10, 0)
            % (11, 0)
            % (12, 0)
        };
    \end{axis}

    % --- TOP AXIS (Large Values) ---
    \begin{axis}[
        ybar,
        bar width=9pt,
        width=6.5cm,
        height=1.5cm,
        at={(bottomaxis.north west)}, % Align to top-left of bottom axis
        yshift=0.2cm, % Creates the visual break gap
        ymin=1400,
        ymax=1800,
        scale only axis,
        axis x line=none, % Hide x axis
        axis y line*=left, % Keep only left y axis
        xtick=\empty,
        xmin=0,
        xmax=9,
        ytick={1500, 1800},
        ytick distance=300,
        yticklabel style = {font=\tiny},
        tick style={draw=none},
        name=topaxis
    ]
        \addplot [fill=MyDarkBlue, draw=black] coordinates {
            (1, 1753.6)
            (2, 1501)
            (3, 11.7)
            (4, 11.4)
            (5, 6.3)
            (6, 1.2)
            (7, 1.1)
            (8, 0.2)
            % (9, 0)
            % (10, 0)
            % (11, 0)
            % (12, 0)
        };
    \end{axis}

    % --- AXIS BREAK SYMBOLS ---
    \draw[thick] ([xshift=-3pt,yshift=-3pt]topaxis.south west) -- ([xshift=3pt,yshift=3pt]topaxis.south west);
    \draw[thick] ([xshift=-3pt,yshift=-3pt]bottomaxis.north west) -- ([xshift=3pt,yshift=3pt]bottomaxis.north west);

\end{tikzpicture}
\caption{\textbf{Average wasted time (s).} Most wasted time stems from spuriously re-fitting models. We elide a further 4 notebook modifications with negligible wasted time from the graph.}
\label{graph:wasted_time_absolute_broken}
\end{figure}
